From Radio Measurements to Sensing Services: A 3GPP Perspective on Multi-UAV Tracking with Networked ISAC

Integrated sensing and communication (ISAC) can turn radio measurements into networked sensing services, but accurate position estimates alone do not ensure useful tracking. Missed targets, late acquisition, track interruptions and aging observations also shape the information available to an application. This article examines tracking of noncooperative unmanned aerial vehicles (UAVs) from a Third Generation Partnership Project (3GPP) perspective. It connects sensing-service requirements and network architecture to three information interfaces: receiver search regions, measurement context and track validity. A five-UAV case study in a 3GPP urban scenario and a ray-traced San Francisco scene illustrates the tradeoff between target coverage and extra outputs, the distinction between acquisition and ongoing continuity, and the value of testing a static mission envelope before adding adaptation. An observation-age example explains how a state predicted to the present can still rely on old evidence. The resulting lessons are to align receiver search with requested coverage, preserve measurement time and uncertainty, and assess coverage, ambiguity and timeliness together. We conclude by pointing out fruitful avenues for further work in sensing design, calibration and service validation.

==> figures/fig01_interfaces.tex <==
% Functional processing view with full sensing-role names; arrows show information flow.
% This is not a literal protocol topology or a specification of interface ports.
% Figure-specific flat palette; shared style and other figures are unchanged.
\begingroup
\definecolor{figThirtyOnePlanner}{HTML}{6D8D45}
\definecolor{figThirtyOnePlannerFill}{HTML}{ECF2E4}
\definecolor{figThirtyOneReceiver}{HTML}{2F8178}
\definecolor{figThirtyOneReceiverFill}{HTML}{E4F1EE}
\definecolor{figThirtyOneFusion}{HTML}{5A7487}
\definecolor{figThirtyOneFusionFill}{HTML}{E8EFF4}
\definecolor{figThirtyOneApplication}{HTML}{4C7A61}
\definecolor{figThirtyOneApplicationFill}{HTML}{E8F2EB}
\begin{tikzpicture}[x=1cm,y=1cm,
 figThirtyOneBox/.style={paperBox,line width=.9pt,rounded corners=2pt},
 figThirtyOnePlannerBox/.style={figThirtyOneBox,draw=figThirtyOnePlanner,fill=figThirtyOnePlannerFill},
 figThirtyOneReceiverBox/.style={figThirtyOneBox,draw=figThirtyOneReceiver,fill=figThirtyOneReceiverFill},
 figThirtyOneFusionBox/.style={figThirtyOneBox,draw=figThirtyOneFusion,fill=figThirtyOneFusionFill},
 figThirtyOneApplicationBox/.style={figThirtyOneBox,draw=figThirtyOneApplication,fill=figThirtyOneApplicationFill}]
\node[paperHead,inner sep=0pt] at (1.95,3.30) {Network planner};
\node[paperText,inner sep=0pt,text width=3.7cm] at (1.95,2.70)
 {Sensing Function\\(control)};
\node[paperHead,inner sep=0pt] at (6.15,3.30) {Receiver};
\node[paperText,inner sep=0pt,text width=3.7cm] at (6.15,2.70)
 {Sensing Entity\\(base-station role)};
\node[paperHead,inner sep=0pt] at (10.35,3.30) {Fusion / tracker};
\node[paperText,inner sep=0pt,text width=3.7cm] at (10.35,2.70)
 {Sensing Function\\(processing)};
\node[paperHead,inner sep=0pt] at (14.55,3.30) {Application};
\node[paperText,inner sep=0pt,text width=3.7cm] at (14.55,2.70)
 {Application Function};
\node[figThirtyOnePlannerBox,text width=3.0cm,minimum width=3.3cm,minimum height=1.45cm] (request) at (1.95,1.2)
 {Region + frame\\Validity interval\\Motion bound};
\node[figThirtyOneReceiverBox,text width=3.0cm,minimum width=3.3cm,minimum height=1.45cm] (rx) at (6.15,1.2)
 {Screen hypotheses\\Form measurements\\Attach context};
\node[figThirtyOneFusionBox,text width=3.0cm,minimum width=3.3cm,minimum height=1.45cm] (fusion) at (10.35,1.2)
 {Epoch + uncertainty\\Calibration context\\Observation history};
\node[figThirtyOneApplicationBox,text width=3.0cm,minimum width=3.3cm,minimum height=1.45cm] (app) at (14.55,1.2)
 {State epoch + age\\Validity / expiry\\Result and status};
\draw[paperArrow] (request.east)--(rx.west);
\draw[paperArrow] (rx.east)--(fusion.west);
\draw[paperArrow] (fusion.east)--(app.west);
\node[paperText,inner sep=0pt] at (4.05,2.08) {Settings};
\node[paperText,inner sep=0pt] at (8.25,2.08) {Measurement reports};
\node[paperText,inner sep=0pt] at (12.45,2.08) {Track};
% Geometry correction: keep the acknowledgment route above both text lines.
\draw[paperArrow,dashed] (rx.south)--(6.15,.20)--(1.95,.20)--(request.south);
\node[paperText,text width=7.8cm] at (4.05,-.30)
 {Receiver acknowledgment: admissible search region,\\physical limits, exclusions and validity};
\node[paperText,text width=7.7cm] at (12.45,-.15)
 {External applications via Network Exposure Function;\\trusted applications may use Sensing Function directly.};
\path[use as bounding box] (0,-.75) rectangle (16.6,3.55);
\end{tikzpicture}
\endgroup



==> figures/fig02_setup.tex <==
% Native single-column setup: 8.65cm nominal width, with unscaled8--8.5pt labels.
% The reference triangle is500m per side. The initial sector has radius
% 500/sqrt(3)m, width120degrees, yaw30degrees. Aircraft and routes are illustrative.
% Existing style14.tex supplies the publication palette and arrow library.
\begingroup
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{
 setupText/.style={paperText,font=\sffamily\fontsize{8.5}{10.5}\selectfont},
 setupSite/.style={circle,fill=paperCharcoal,draw=paperCharcoal,inner sep=2.1pt},
 setupReport/.style={draw=paperCharcoal!75,line width=.65pt,densely dashed,
  -{Latex[length=1.6mm,width=1mm]}},
 setupRadio/.style={draw=paperGreen!85!black,line width=.75pt,
  -{Latex[length=1.6mm,width=1mm]}},
 setupHeading/.style={draw=paperCharcoal,line width=.5pt,
  -{Latex[length=1.1mm,width=.8mm]}}
}
% Reference geometry at scale0.0094cm/m, not a scaled two-column drawing.
\coordinate (s0) at (1.00,1.65);
\coordinate (s1) at (5.70,1.65);
\coordinate (s2) at (3.35,5.720319398);
\path[fill=paperGreen!9]
 (s0)--++(-30:2.713546265)
 arc[start angle=-30,end angle=90,radius=2.713546265]--cycle;
\draw[draw=paperGreen,line width=.7pt,dashed]
 (s0)--++(-30:2.713546265)
 arc[start angle=-30,end angle=90,radius=2.713546265]--cycle;
\draw[draw=paperGray!65,line width=.55pt] (s0)--(s1)--(s2)--cycle;
\node[setupText,fill=white,inner sep=1pt] at (4.20,1.43) {500\,m};

\path (s0) ++(-15:1.65) coordinate (ua);
\path (s0) ++(10:2.15) coordinate (ub);
\path (s0) ++(35:2.00) coordinate (uc);
\path (s0) ++(60:2.20) coordinate (ud);
\path (s0) ++(80:1.50) coordinate (ue);
\def\setupAircraftGlyph#1#2{%
 \begin{scope}[shift={(#1)},rotate=#2]
 \path[fill=paperGreen,draw=paperCharcoal,line width=.3pt]
  (.11,0)--(-.085,.07)--(-.04,0)--(-.085,-.07)--cycle;
 \draw[setupHeading] (.15,0)--(.46,0);
 \end{scope}%
}
\setupAircraftGlyph{ua}{20}
\setupAircraftGlyph{ub}{55}
\setupAircraftGlyph{uc}{-10}
\setupAircraftGlyph{ud}{105}
\setupAircraftGlyph{ue}{-30}

\draw[setupRadio] (s0) .. controls (1.05,2.45) and (1.70,3.10) .. (uc);
\node[setupText,text=paperGreen!80!black,fill=white,inner sep=.5pt]
 at (1.34,2.52) {PRS};
\draw[paperArrow,line width=.6pt]
 (uc) .. controls (2.40,2.15) and (1.65,1.95) .. (s0);
\node[setupText,fill=white,inner sep=.5pt] at (1.97,2.15) {Echo};
\node[setupSite] at (s0) {};
\node[setupSite] at (s1) {};
\node[setupSite] at (s2) {};
\node[setupText,anchor=east] at (.83,1.80) {Site 0};
\node[setupText,anchor=north] at (5.70,1.43) {Site 1};
\node[setupText,anchor=east] at (3.12,5.72) {Site 2};

\path (s0) ++(50:2.713546265) coordinate (sectorCallout);
\draw[draw=paperGray,line width=.45pt] (sectorCallout)--(4.82,4.04);
\node[setupText,anchor=west,align=left] at (4.96,4.04)
 {Initial sector\\$120^\circ$};
\node[circle,draw=paperCharcoal,line width=.75pt,fill=paperLight,
 minimum size=.70cm,inner sep=0pt,font=\sffamily\fontsize{9}{10.5}\selectfont\bfseries,
 text=paperCharcoal] (tracker) at (7.45,2.95) {T};
\draw[setupReport] (s0) .. controls (2.30,-.10) and (6.60,.15) .. (tracker.south west);
\draw[setupReport] (s1) .. controls (6.30,1.65) and (6.70,2.40) .. (tracker.west);
\draw[setupReport] (s2) .. controls (6.40,5.85) and (7.45,5.00) .. (tracker.north);
\node[setupText,fill=white,inner sep=1pt] at (6.84,4.73) {Reports};
\node[setupText,anchor=north] at (7.45,2.47) {Tracker};

\path[use as bounding box] (0,.20) rectangle (8.65,6.15);
\end{tikzpicture}
\endgroup

